Detecting Redundant CSS Rules in HTML5 Applications: A Tree-Rewriting Approach

HTML5 applications normally have a large set of CSS (Cascading Style Sheets) rules for data display. Each CSS rule consists of a node selector (given in an XPath-like query language) and a declaration block (assigning values to selected nodes' display attributes). As web applications evolve, maintaining CSS files can easily become problematic. Some CSS rules will be replaced by new ones, but these obsolete (hence redundant) CSS rules often remain in the applications. Not only does this "bloat" the applications, but it also significantly increases web browsers' processing time. Most works on detecting redundant CSS rules in HTML5 applications do not consider the dynamic behaviors of HTML5 (specified in JavaScript); in fact, the only proposed method that takes these into account is dynamic analysis (a.k.a. testing), which cannot soundly prove redundancy of CSS rules. In this paper, we introduce an abstraction of HTML5 applications based on monotonic tree-rewriting and study its "redundancy problem". We establish the precise complexity of the problem and various subproblems of practical importance (ranging from P to EXP). In particular, our algorithm relies on an efficient reduction to an analysis of symbolic pushdown systems (for which highly optimised solvers are available), which yields a fast method for checking redundancy in practice. We implemented our algorithm and demonstrated its efficacy in detecting redundant CSS rules in HTML5 applications.

==> html5-example-acm.tex <==
\begin{minted}[breaklines=true,linenos=true,fontsize=\footnotesize]{html}
<html>
<head><style>.warn { color: red }</style></head>
<body>
<div class="input_wrap">
  <button class="button">Add Fields</button>
  <div><input type="text" name="mytext[]"> </div>
</div>
<div>Total: </div><div id="counter">1</div>
<div id="limit">Limits not reached</div>

<script src="http://ajax.googleapis.com/ajax/libs/ jquery/1.11.1/jquery.min.js"></script>
<script type="text/javascript">
  $(document).ready(function() {
    var x = 1;

    $('.button').click(function(e){
      if(x < 10){
        x++;
        $('.input_wrap').append(
          '<div>' +
          '  <input type="text" name="mytext[]"/>' +
          '  <a href="#" class="delete">Remove</a>' +
          '</div>'
        );
        $('#counter').html(x);
      }
      else {
        $('#limit').html('Limits reached');
        $('#limit').addClass('warn');
      }
    });

    $('.input_wrap').on('click', '.delete', function(e){
      $(this).parent('div').remove();
      x--;
      $('#counter').html(x);
      $('.warn').removeClass('warn');
      $('#limit').html('Limits not reached');
    })
  });
</script>
</body>
</html>
\end{minted}



==> html5-example-easychair.tex <==

\begin{minted}{html}
<html>
<head><style>.warn { color: red }</style></head>
<body>
    <div class="input_wrap">
        <button class="button">Add Fields</button>
        <div><input type="text" name="mytext[]"> </div>
    </div>
    <div>Total: </div><div id="counter">1</div>
    <div id="limit">Limits not reached</div>

    <script src="http://ajax.googleapis.com/ajax/libs/jquery/1.11.1/jquery.min.js">
    </script>
    <script type="text/javascript">
        $(document).ready(function() {
            var x = 1;

            $('.button').click(function(e){
                if(x < 10){
                    x++;
                    $('.input_wrap').append(
                      '<div>' +
                      '    <input type="text" name="mytext[]"/>' +
                      '    <a href="#" class="delete">Remove</a>' +
                      '</div>'
                    );
                    $('#counter').html(x);
                }
                else {
                    $('#limit').html('Limits reached');
                    $('#limit').addClass('warn');
                }
            });

            $('.input_wrap').on('click', '.delete', function(e){
                $(this).parent('div').remove();
                x--;
                $('#counter').html(x);
                $('.warn').removeClass('warn');
                $('#limit').html('Limits not reached');
            })
        });
    </script>
    </body>
</html>
\end{minted}

